The explicit geometric constructions of bordism of Milnor hypersurface $H_{1,n}$ and $\mathbb{C} P^1\times \mathbb{C} P^{n-1}$

In the present paper we construct two new explicit complex bordisms between any two projective bundles over $\mathbb{C} P^1$ of the same complex dimension, including the Milnor hypersurface $H_{1,n}$ and $\mathbb{C} P^1\times \mathbb{C} P^{n-1}$. These constructions reduce the bordism problem to the null-bordism of some projective bundle over $\mathbb{C} P^1$ with the non-standard stably complex structure.

==> Img_6prysm.tex <==
\begin{tikzpicture}%
	[x={(-0.145821cm, 0.347936cm)},
	y={(0.989167cm, 0.035285cm)},
	z={(-0.016900cm, -0.936854cm)},
	scale=10.000000,
	back/.style={loosely dotted, thick},
	edge/.style={color=white!5!black, thick},
	facet/.style={fill=white, fill opacity=0.300000},
	facetg/.style={fill=green, fill opacity=0.300000},
	facetb/.style={fill=blue, fill opacity=0.300000},
	facetlast/.style={fill=white!50!black,fill opacity=0.300000},
	vertex/.style={inner sep=1pt,circle,draw=white!5!black,fill=white!5!black,thick,anchor=base},
    vertexr/.style={inner sep=1pt,circle,draw=red!5!black,fill=white!5!black,thick,anchor=base}]	

%	back/.style={loosely dotted, thin},
%	edge/.style={color=blue!95!black, thick},
%	facet/.style={fill=blue!95!black,fill opacity=0.800000},
%	vertex/.style={inner sep=1pt,circle,draw=green!25!black,fill=green!75!black,thick,anchor=base}]
%
%
%% Coordinate of the vertices:
%%
\coordinate (-0.50000, 0.25000, -0.25000) at (-0.50000, 0.25000, -0.25000);
\coordinate (-0.50000, 0.25000, 0.25000) at (-0.50000, 0.25000, 0.25000);
\coordinate (0.00000, 0.50000, -0.25000) at (0.00000, 0.50000, -0.25000);
\coordinate (0.00000, 0.50000, 0.25000) at (0.00000, 0.50000, 0.25000);
\coordinate (0.50000, -0.25000, 0.25000) at (0.50000, -0.25000, 0.25000);
\coordinate (0.50000, -0.25000, -0.25000) at (0.50000, -0.25000, -0.25000);
\coordinate (0.50000, 0.25000, 0.25000) at (0.50000, 0.25000, 0.25000);
\coordinate (0.50000, 0.25000, -0.25000) at (0.50000, 0.25000, -0.25000);
\coordinate (0.00000, -0.50000, -0.25000) at (0.00000, -0.50000, -0.25000);
\coordinate (0.00000, -0.50000, 0.25000) at (0.00000, -0.50000, 0.25000);
\coordinate (-0.50000, -0.25000, -0.25000) at (-0.50000, -0.25000, -0.25000);
\coordinate (-0.50000, -0.25000, 0.25000) at (-0.50000, -0.25000, 0.25000);
%%
%%
%% Drawing edges in the back
%%
\draw[edge,back] (0.00000, 0.50000, 0.25000) -- (0.50000, 0.25000, 0.25000);
\draw[edge,back] (0.50000, -0.25000, 0.25000) -- (0.50000, -0.25000, -0.25000);
\draw[edge,back] (0.50000, -0.25000, 0.25000) -- (0.50000, 0.25000, 0.25000);
\draw[edge,back] (0.50000, -0.25000, 0.25000) -- (0.00000, -0.50000, 0.25000);
\draw[edge,back] (0.50000, 0.25000, 0.25000) -- (0.50000, 0.25000, -0.25000);
%%
%%
%% Drawing vertices in the back
%%
\node[vertex] at (0.50000, -0.25000, 0.25000)     {};
\node[vertex] at (0.50000, 0.25000, 0.25000)     {};
%%
%%
%% Drawing the facets
%%
\fill[facet] (-0.50000, -0.25000, 0.25000) -- (-0.50000, 0.25000, 0.25000) -- (-0.50000, 0.25000, -0.25000) -- (-0.50000, -0.25000, -0.25000) -- cycle {};
\fill[facetg] (-0.50000, -0.25000, 0.25000) -- (0.00000, -0.50000, 0.25000) -- (0.00000, -0.50000, -0.25000) -- (-0.50000, -0.25000, -0.25000) -- cycle {};
\fill[facetg] (0.00000, 0.50000, 0.25000) -- (-0.50000, 0.25000, 0.25000) -- (-0.50000, 0.25000, -0.25000) -- (0.00000, 0.50000, -0.25000) -- cycle {};
\fill[facet] (-0.50000, -0.25000, -0.25000) -- (-0.50000, 0.25000, -0.25000) -- (0.00000, 0.50000, -0.25000) -- (0.50000, 0.25000, -0.25000) -- (0.50000, -0.25000, -0.25000) -- (0.00000, -0.50000, -0.25000) -- cycle {};
\fill[facetg] (0.50000, -0.25000, 0.25000) -- (0.50000, 0.25000, 0.25000) -- (0.50000, 0.25000, -0.25000) -- (0.50000, -0.25000, -0.25000) -- cycle {};
%%
%%
%% Drawing edges in the front
%%
\draw[edge] (-0.50000, 0.25000, -0.25000) -- (-0.50000, 0.25000, 0.25000);
\draw[edge] (-0.50000, 0.25000, -0.25000) -- (0.00000, 0.50000, -0.25000);
\draw[edge] (-0.50000, 0.25000, -0.25000) -- (-0.50000, -0.25000, -0.25000);
\draw[edge] (-0.50000, 0.25000, 0.25000) -- (0.00000, 0.50000, 0.25000);
\draw[edge] (-0.50000, 0.25000, 0.25000) -- (-0.50000, -0.25000, 0.25000);
\draw[edge] (0.00000, 0.50000, -0.25000) -- (0.00000, 0.50000, 0.25000);
\draw[edge] (0.00000, 0.50000, -0.25000) -- (0.50000, 0.25000, -0.25000);
\draw[edge] (0.50000, -0.25000, -0.25000) -- (0.50000, 0.25000, -0.25000);
\draw[edge] (0.50000, -0.25000, -0.25000) -- (0.00000, -0.50000, -0.25000);
\draw[edge] (0.00000, -0.50000, -0.25000) -- (0.00000, -0.50000, 0.25000);
\draw[edge] (0.00000, -0.50000, -0.25000) -- (-0.50000, -0.25000, -0.25000);
\draw[edge] (0.00000, -0.50000, 0.25000) -- (-0.50000, -0.25000, 0.25000);
\draw[edge] (-0.50000, -0.25000, -0.25000) -- (-0.50000, -0.25000, 0.25000);
%%
%%
%% Drawing the vertices in the front
%%
\node[vertex] at (-0.50000, 0.25000, -0.25000)     {};
\node[vertex] at (-0.50000, 0.25000, 0.25000)     {};
\node[vertex] at (0.00000, 0.50000, -0.25000)     {};
\node[vertex] at (0.00000, 0.50000, 0.25000)     {};
\node[vertex] at (0.50000, -0.25000, -0.25000)     {};
\node[vertex] at (0.50000, 0.25000, -0.25000)     {};
\node[vertex] at (0.00000, -0.50000, -0.25000)     {};
\node[vertex] at (0.00000, -0.50000, 0.25000)     {};
\node[vertex] at (-0.50000, -0.25000, -0.25000)     {};
\node[vertex] at (-0.50000, -0.25000, 0.25000)     {};
%%

\draw (-0.5,0,0) node {$F_1,(1,0)$};
\draw (-0.3,0.35,-0.05) node {$F_2$};
\draw (0.6,0.4,0.05) node {$F_3,(-1,-a)$};
\draw (0.5,0,0) node {$F_4$};
\draw (0.5,-0.32,0.1) node {$F_5,(-1,-b)$};
\draw (-0.7,-0.5,-0.2) node {$F_6$};
\draw (0,0,0.25) node {$F_8,(0,-1)$};
\draw (0,0,-0.25) node {$F_7,(0,1)$};
%\draw (0,0) node {$0$};

%%
\end{tikzpicture} 
